Multiplex Behavioral Relation Learning for Recommendation via Memory Augmented Transformer Network

Capturing users' precise preferences is of great importance in various recommender systems (eg., e-commerce platforms), which is the basis of how to present personalized interesting product lists to individual users. In spite of significant progress has been made to consider relations between users and items, most of the existing recommendation techniques solely focus on singular type of user-item interactions. However, user-item interactive behavior is often exhibited with multi-type (e.g., page view, add-to-favorite and purchase) and inter-dependent in nature. The overlook of multiplex behavior relations can hardly recognize the multi-modal contextual signals across different types of interactions, which limit the feasibility of current recommendation methods. To tackle the above challenge, this work proposes a Memory-Augmented Transformer Networks (MATN), to enable the recommendation with multiplex behavioral relational information, and joint modeling of type-specific behavioral context and type-wise behavior inter-dependencies, in a fully automatic manner. In our MATN framework, we first develop a transformer-based multi-behavior relation encoder, to make the learned interaction representations be reflective of the cross-type behavior relations. Furthermore, a memory attention network is proposed to supercharge MATN capturing the contextual signals of different types of behavior into the category-specific latent embedding space. Finally, a cross-behavior aggregation component is introduced to promote the comprehensive collaboration across type-aware interaction behavior representations, and discriminate their inherent contributions in assisting recommendations. Extensive experiments on two benchmark datasets and a real-world e-commence user behavior data demonstrate significant improvements obtained by MATN over baselines. Codes are available at: https://github.com/akaxlh/MATN.

==> figures/parameters.tex <==


\begin{tikzpicture}
\begin{axis}[
    xlabel={Hidden State Dimensionality $d$},
    ylabel={HR},
    xmin=4,xmax=32,
    ymin=0.700,ymax=0.870,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=2},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]

\addplot[color={rgb:red,4;green,2;yellow,1}, mark=otimes, dashed]
table[x=para, y=hr_click] {latFactor_click.txt};
\addplot[color={rgb:blue,4;green,2;yellow,1}, mark=o, dashed, mark options={solid}]
table[x=para, y=hr_buy] {latFactor_click.txt};
\legend{\Large Click, \Large Like};

\end{axis}
\end{tikzpicture}










\begin{tikzpicture}
\begin{axis}[
    xlabel={Hidden State Dimensionality $d$},
    ylabel={NDCG},
    xmin=4,xmax=32,
    ymin=0.400,ymax=0.580,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=2},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]

\addplot[color={rgb:red,4;green,2;yellow,1}, mark=otimes, dashed]
table[x=para, y=ndcg_click] {latFactor_click_ndcg.txt};
\addplot[color={rgb:blue,4;green,2;yellow,1}, mark=o, dashed, mark options={solid}]
table[x=para, y=ndcg_buy] {latFactor_click_ndcg.txt};
\legend{\Large Click, \Large Like};

\end{axis}
\end{tikzpicture}











\begin{tikzpicture}
\begin{axis}[
    xlabel={Memory Dimension $M$},
    ylabel={HR},
    xmin=2,xmax=16,
    ymin=0.760,ymax=0.860,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=2},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]

\addplot[color={rgb:red,4;green,2;yellow,1}, mark=otimes, dashed]
table[x=para, y=hr_click] {MemoMat.txt};
\addplot[color={rgb:blue,4;green,2;yellow,1}, mark=o, dashed, mark options={solid}]
table[x=para, y=hr_buy] {MemoMat.txt};
\legend{\Large Click, \Large Like};

\end{axis}
\end{tikzpicture}












\begin{tikzpicture}
\begin{axis}[
    xlabel={Memory Dimension $M$},
    ylabel={NDCG},
    xmin=2,xmax=16,
    ymin=0.480,ymax=0.560,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=2},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]

\addplot[color={rgb:red,4;green,2;yellow,1}, mark=otimes, dashed]
table[x=para, y=ndcg_click] {MemoMat_ndcg.txt};
\addplot[color={rgb:blue,4;green,2;yellow,1}, mark=o, dashed, mark options={solid}]
table[x=para, y=ndcg_buy] {MemoMat_ndcg.txt};
\legend{\Large Click, \Large Like};

\end{axis}
\end{tikzpicture}








\begin{tikzpicture}
\begin{axis}[
    xlabel={Feature Extraction Network Depth $N$},
    ylabel={HR},
    xmin=0,xmax=6,
    ymin=0.780,ymax=0.860,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=2},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]

\addplot[color={rgb:red,4;green,2;yellow,1}, mark=otimes, dashed]
table[x=para, y=hr_click] {depth_click.txt};
\addplot[color={rgb:blue,4;green,2;yellow,1}, mark=o, dashed, mark options={solid}]
table[x=para, y=hr_buy] {depth_click.txt};
\legend{\Large Click, \Large Like};
% \addplot[color={rgb:red,4;green,2;yellow,1}, mark=o, dashed, mark options={solid}]
% table[x=para, y=mae] {embedding_ML10M.txt};

\end{axis}
\end{tikzpicture}







\begin{tikzpicture}
\begin{axis}[
    xlabel={Feature Extraction Network Depth $N$},
    ylabel={NDCG},
    xmin=0,xmax=6,
    ymin=0.460,ymax=0.560,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=2},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(0,0)},anchor=south west},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]

\addplot[color={rgb:red,4;green,2;yellow,1}, mark=otimes, dashed]
table[x=para, y=ndcg_click] {depth_click_ndcg.txt};
\addplot[color={rgb:blue,4;green,2;yellow,1}, mark=o, dashed, mark options={solid}]
table[x=para, y=ndcg_buy] {depth_click_ndcg.txt};
\legend{\Large Click, \Large Like};

\end{axis}
\end{tikzpicture}




